Invariants for isomorphism classes in the category $\bcalNT$

The category $\bcalNT$ is a category of certain commutative graded algebras over a field. It was introduced in \cite{Lobos2} as a generalization of algebras generated by Jucys-Murphy elements in the many \textbf{End} algebras of the diagrammatic Soergel category of Elias and Williamson. In the first part of this article we define certain \emph{Invariants} for the isomorphism classes in $\bcalNT,$ following in the same spirit of \cite{Lobos3}, where a series of \emph{Isomorphism criteria} were found. At the end, we use our invariants to provide a new lower bound for the number of isomorphism classes, improving a similar result obtained in \cite{Lobos3}.

==> images/for-images-A1.tex <==
\documentclass[10pt]{article}
\usepackage{color}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathrsfs}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amsthm}
%\usepackage[stdtext]{youngtab}
%\usepackage{genyoungtabtikz}
\usepackage{tikz}

\usepackage{graphicx}
\graphicspath{{./images/}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepackage{epsfig}

%%%%%%%%%%%%%%%%%%%%%

%\usepackage[left=3cm,top=3cm,right=3cm,bottom=3cm]{geometry}



\usepackage[scaled=1]{helvet}
\usepackage{titlesec}
\usepackage{multido}
%\usepackage{graphicx}
%\usepackage[rgb,dvipsnames]{xcolor}
\usepackage{multirow}
\usepackage{blindtext}
\usepackage{color}
\usepackage{lipsum}
\usepackage{mathtools}
\usepackage[vcentermath]{youngtab}
\usepackage{young}
\usepackage[all,ps,dvips,graph]{xy}
%\usepackage[dvipsnames]{xcolor}
%\usepackage[normalem]{ulem}
%\usepackage{cmbright}
%\usepackage[T1]{fontenc}
\usepackage[misc,geometry]{ifsym}


%\titleformat{\section} {\normalfont\scshape \large \centering}{ \thesection}{1em}{}

\usepackage[left=3cm,top=2cm,right=3cm,bottom=2cm]{geometry}
\usepackage{graphicx}
\numberwithin{equation}{subsection}





% ADD THE FOLLOWING COUPLE LINES INTO YOUR PREAMBLE
\let\OLDthebibliography\thebibliography
\renewcommand\thebibliography[1]{
  \OLDthebibliography{#1}
  \setlength{\parskip}{0pt}
  \setlength{\itemsep}{0pt plus 0.3ex}
}

\newtheorem{theorem}{Theorem}
\newtheorem{proposition}[theorem]{Proposition}
\newtheorem{corollary}[theorem]{Corollary}
\newtheorem{lemma}[theorem]{Lemma}
\newtheorem{remark}[theorem]{Remark}
\newtheorem{example}[theorem]{Example}
\newtheorem{definition}[theorem]{Definition}

\numberwithin{theorem}{section}

\newcommand{\A}{\mathcal{A}}
\newcommand{\aaa}{\mathfrak{a}}


%\newcommand{\bT}{\boldsymbol{\mathfrak{t}}}


\newcommand{\Basis}{\mathcal{C}_n}
\newcommand{\BasisOne}{\mathcal{C}^{1,\K}_n}
\newcommand{\B}{\mathcal{B}_m}
\newcommand{\BB}{\mathcal{B}^{\F}_{l,m}(\kappan,\een)}
\newcommand{\BBnu}{\mathcal{B}^{\F}_{l,m}(\bnu,\een)}
\newcommand{\Bb}{\pmb{\mathfrak{b}}}
\newcommand{\BBB}{\mathcal{B}_{n+1}}
\newcommand{\bbb}{\mathfrak{b}}
\newcommand{\BBk}{\mathcal{B}_k}
\newcommand{\balpha}{\boldsymbol{\alpha}}
\newcommand{\bbeta}{\boldsymbol{\beta}}
\newcommand{\bgamma}{\boldsymbol{\gamma}}
\newcommand{\bGamma}{\boldsymbol{\Gamma}}
\newcommand{\bbkap}{\boldsymbol{\kappa}}
\newcommand\bbn{\mathbf{b}}
\newcommand\bbs{\mathsf{s}}
\newcommand\bbt{\boldsymbol{\mathsf{t}}}
\newcommand\bbu{\mathsf{u}}
\newcommand\bbv{\mathsf{v}}
\newcommand{\Bchico}{\mathcal{B}_{n-1}}
\newcommand\be{\mathbb{E}}
\newcommand\ben{\boldsymbol{e}}
\newcommand{\belongs}{ \in }
\newcommand{\Belongs}{ \ni}
\newcommand{\Bg}{\pmb{\mathfrak{g}}}
\newcommand\bi{\boldsymbol{i}}
\newcommand{\bif}{{\underline{\boldsymbol{i}}}}
\newcommand{\bjf}{{\underline{\boldsymbol{j}}}}
\newcommand\bj{\boldsymbol{j}}
\newcommand\blambda{{\boldsymbol\lambda}}
\newcommand\bmu{{\boldsymbol\mu}}
\newcommand\brho{\boldsymbol{\rho}}
%\newcommand\brho{{\boldsymbol\rho}}
\newcommand\bzeta{{\boldsymbol\zeta}}
\newcommand\bn{\boldsymbol{n}}
\newcommand\bnu{{\boldsymbol\nu}}
\newcommand\boxbluek{\color{blue}\boldsymbol{[k]}}
\newcommand\boxbluej{\color{blue}\boldsymbol{[j]}}
\newcommand\boxredk{\color{red}\boldsymbol{[k]}}
\newcommand\boxredj{\color{blue}\boldsymbol{[j]}}
\newcommand{\bpartial}{\boldsymbol{\partial}}
\newcommand{\bCpartial}{\mathbf{C}\boldsymbol{\partial}}
\newcommand{\Bs}{\pmb{\mathfrak{s}}}
%\newcommand{\Bu}{\pmb{\mathfrak{u}}}
%\newcommand{\Bv}{\pmb{\mathfrak{v}}}
\newcommand\bS{\Sigma}
\newcommand\bs{\mathbf{s}}
\newcommand{\bT}{\pmb{\mathfrak{t}}}
\newcommand\bt{\mathbf{t}}
\newcommand{\bTI}{ \bT^{-1} (\bT_{\theta}^{\blambda}(1))}
\newcommand{\bTII}{ \bT^{-1} (\bT_{\theta}^{\blambda}(2))}
\newcommand{\bTj}{ \bT^{-1} (\bT_{\theta}^{\blambda}(j))}
\newcommand{\bTn}{ \bT^{-1} (\bT_{\theta}^{\blambda}(n))}
\newcommand\btau{{\boldsymbol\tau}}
\newcommand{\Bu}{\pmb{\mathfrak{u}}}
\newcommand{\Bv}{\pmb{\mathfrak{v}}}
\newcommand\bu{\mathbf{u}}
\newcommand\bv{\mathbf{v}}




\newcommand{\C}{\mathcal{C}_{\rm{YH}}}
\newcommand\calA{\mathcal{A}}
\newcommand\calB{\mathcal{B}}
\newcommand\calC{\mathcal{C}}
\newcommand\calD{\mathcal{D}}
\newcommand\calE{\mathcal{E}}
\newcommand\calF{\mathcal{F}}
\newcommand\calG{\mathcal{G}}
\newcommand\calH{\mathcal{H}}
\newcommand\calL{\mathcal{L}}
\newcommand\calM{\mathcal{M}}
\newcommand\calN{\mathcal{N}}
\newcommand\calO{\mathcal{O}}
\newcommand\calP{\mathcal{P}}
\newcommand\calQ{\mathcal{Q}}
\newcommand\calR{\mathcal{R}}
\newcommand\calS{\mathcal{S}}
\newcommand\calT{\mathcal{T}}
\newcommand\calU{\mathcal{U}}
\newcommand\calV{\mathcal{V}}
\newcommand\calW{\mathcal{W}}
\newcommand\calX{\mathcal{X}}
\newcommand\calY{\mathcal{Y}}
\newcommand\calZ{\mathcal{Z}}
\newcommand\bcalJ{\boldsymbol{\mathcal{J}}}
\newcommand\bcalL{\boldsymbol{\mathcal{L}}}
\newcommand\bcalm{\boldsymbol{\mathcal{m}}}
\newcommand\bcalNT{\boldsymbol{\mathcal{NT}}}
\newcommand\bcalNGAT{\boldsymbol{\mathcal{NT}}}
\newcommand\bcalD{\boldsymbol{\mathcal{D}}}
\newcommand\bcalR{\boldsymbol{\mathcal{R}}}
\newcommand\bcalV{\boldsymbol{\mathcal{V}}}
\newcommand\bcalU{\boldsymbol{\mathcal{U}}}
\newcommand\bcalY{\boldsymbol{\mathcal{Y}}}
\newcommand\bcalW{\boldsymbol{\mathcal{W}}}
\newcommand\bnabla{\boldsymbol{\nabla}}

\newcommand{\catorce}{ 14}
\newcommand{\catorceB}{\color{red} 14}
\newcommand{\CC}{ \mathbb C }
\newcommand{\ccc}{\mathfrak{c}}
\newcommand{\ch}{{\rm char}}
\newcommand{\cincuentacinco}{55}
\newcommand{\cincuentacincoR}{\color{red}55}
\newcommand{\Comp}{{\mathcal Comp}_n}
\newcommand{\cuarentacuatro}{ 44}
\newcommand{\cupdot}{\mathbin{\mathaccent\cdot\cup}}
\newcommand{\Cs}{\overleftarrow{C}}
\newcommand{\Cd}{\overrightarrow{C}}

\newcommand{\Der}{{\rm Der}}
\newcommand{\diez}{10}
\newcommand{\dieciseis}{16}
\newcommand{\diezR}{\color{red}10}
\newcommand{\doce}{12}
\newcommand{\doceB}{\color{blue} 12}
\newcommand{\doceR}{\color{red} 12}



\newcommand{\E}{ {\mathcal E}_n(q)}
\newcommand{\e}{\mathfrak{e}}
\newcommand{\EE}{ {\mathcal E}_n}
\newcommand\een{\mathbf{e}}
\newcommand\es{\mathbbm{s}}
\newcommand{\End}{{\rm End}}
\newcommand\et{\mathbbm{t}}
\newcommand\eu{\mathbbm{u}}
\newcommand\ev{\mathbbm{v}}
\newcommand{\Exp}{ {\rm \bf exp} }

\newcommand{\F}{ { \mathbb F}}
\newcommand{\FF}{ {\mathcal F}_n}


\newcommand{\g}{  \mathfrak{g}}
\newcommand{\gl}{\mathfrak{gl}}


\newcommand{\h}{{h}}
\newcommand{\HH}{ \mathcal{H}_n}
\newcommand{\HHO}{ \mathcal{H}^{\OO}_n}
\newcommand{\HHK}{ \mathcal{H}^{\K}_n}
\newcommand{\HHtwo}{ \mathcal{H}_2}
\newcommand{\HHKtwo}{ \mathcal{H}^{\K}_2}
\newcommand{\HHOtwo}{ \mathcal{H}^{\OO}_2}
\newcommand{\HHKOne}{ \mathcal{H}^{1,\K}_n}





\newcommand{\II}{I_{\mathbf{e}}}
\newcommand{\IIa}{I_{e}}
\newcommand{\id}{{\rm id}}
\newcommand{\ind}{{\rm ind}}
\newcommand{\inv}{{\rm inv}}





\newcommand{\JM}{ \mathcal L }

\newcommand{\K}{\mathcal{K}}
\newcommand{\kk}{\mathcal{K}}
\newcommand{\kkk}{k-1}
\newcommand{\kappan}{\boldsymbol{\kappa}}



\newcommand{\Li}{\mathcal{L}}
\newcommand{\LL}{\mathbb{L}}



\newcommand{\m}{\mathfrak{m}}
\newcommand{\MC}{{ {\rm Comp}}_{l,n}}
\newcommand{\MCm}{{ {\rm Comp}}_{l,m}}
\newcommand{\MP}{{\rm Par }_{l,n}}
\newcommand{\mfra}{{\mathfrak{a}}}
\newcommand{\mfrb}{{\mathfrak{b}}}
\newcommand{\mfrc}{{\mathfrak{c}}}
\newcommand{\mfrt}{{\mathfrak{t}}}
\newcommand{\mfrs}{{\mathfrak{s}}}
\newcommand{\mfru}{{\mathfrak{u}}}
\newcommand{\mfrv}{{\mathfrak{v}}}
\newcommand{\mfrw}{{\mathfrak{w}}}
\newcommand{\mfrx}{{\mathfrak{x}}}
\newcommand{\mfry}{{\mathfrak{y}}}
\newcommand{\mfrz}{{\mathfrak{z}}}



\newcommand{\N}{ { \mathbb N}}
\newcommand{\No}{ { \mathbb N}_0}
\newcommand{\nstd}{{\rm NStd}}
\newcommand{\NB}{\mathbb{N}\mathcal{B}_k}




\newcommand{\once}{11}
\newcommand{\onceB}{\color{blue}11}
\newcommand{\OnePar}{{ \rm Par}^1_{l,m}}
\newcommand{\OneParn}{{ \rm Par}^1_{l,n}}
\newcommand{\OO}{\mathcal{O}}
\newcommand{\op}{\otimes}

\newcommand{\Par}{{\rm Par}_{l,m}}


\newcommand{\q}{\hat{q}}
\newcommand{\quince}{15}
\newcommand{\quinceB}{\color{red} 15}



\newcommand{\R}{ \mathcal{R}_m}
\newcommand{\Rad}{{\rm Rad}}
\newcommand{\res}{ \textrm{res} }
\newcommand\rrn{\mathbf{r}}

\newcommand{\s}{\mathfrak{s}}
\newcommand{\seq}{{\rm seq}_n}
\newcommand{\shape}{\textsf{shape}}
\newcommand{\Si}{\mathfrak{S}}
\newcommand{\sign}{-}
\newcommand{\sixteenB}{\color{red} 16}
\newcommand{\Snake}{{\rm Snake}}
\newcommand{\spa}{{\rm span}}
\newcommand{\std}{{\rm Std}}



\newcommand{\T}{  \mathfrak{t}}
\newcommand{\tab}{{\rm Tab}}
\newcommand{\tr}{{\rm \textbf{tr}}}
\newcommand{\tR}{ \overline{\R}}
\newcommand{\Tr}{{\rm Tr}}
\newcommand{\trece}{13}
\newcommand{\treintatres}{33}
\newcommand{\treintatresR}{\color{red}33}
\newcommand{\trunc}{ {\B} (\blambda ) }
\newcommand{\truncPrime}{ {\mathbb B}_n^{\prime} (\blambda ) }
\newcommand{\truncSing}{ {\mathbb B}_{\bar n} (\overline{\blambda} ) }
\newcommand{\TT}{{\mathfrak T}}
\newcommand{\TTc}{  \mathcal{T}}


\newcommand{\U}{\mathfrak{u}}
\newcommand{\UU}{\mathbb{U}}
\newcommand{\UUc}{\mathcal{U}}
\newcommand{\ulu}{\underline{u}}
\newcommand{\ulv}{\underline{v}}
\newcommand{\ulw}{\underline{w}}
\newcommand{\ulx}{\underline{x}}
\newcommand{\uly}{\underline{y}}
\newcommand{\ulz}{\underline{z}}


\newcommand{\V}{\mathfrak{v}}
\newcommand{\veintidos}{22}
\newcommand{\VV}{\mathbb{V}}


\newcommand{\Y}{\mathcal{Y}}
\newcommand{\Yy}{\mathcal{Y}_{r,n}}
\newcommand{\yvc}{\Yvcentermath1}
\newcommand{\YY}{\mathcal{Y}_{r,n}(q)}

\newcommand{\Z}{\mathbb{Z}}











%\newcommand{\YY}{\mathbb{Y}}

%\newcommand{\JM}{ \mathcal L }
%\newcommand{\bfs}{{\boldsymbol\mathfrak{s}}}
%\newcommand{\bfu}{{\boldsymbol\mathfrak{u}}}
%\newcommand{\bfv}{{\boldsymbol\mathfrak{v}}}
%\newcommand{\bft}{\boldsymbol{\mathfrak{t}}}

%\newcommand{\es}{\mathfrak{s}}



%\newcommand{\bT}{\boldsymbol{\mathfrak{t}}}









\begin{document}
 % \Yvcentermath1
%\title{The category $\bcalNT$: Nil graded algebras associated to triangular matrices and their applications to Soergel Calculus.}
%\author{\sc  Diego Lobos Maturana }
%[xscale=0.5,yscale=0.5]
$$
\begin{tikzpicture}
\draw[] (-1,0)--(-2,5);
\draw[] (-2,0)--(-1,5);
\draw[] (0,0)--(3,5);
\draw[] (1,0) to [out=45,in=270] (5,5);
\draw[] (2,0) to [out=45,in=270] (0,3);
\draw[] (0,3) to [out=90,in=270] (2,5);
\draw[] (3,0) to [out=90,in=270] (0,5);
\draw[] (4,0) -- (4,5);
\draw[] (5,3) to [out=120,in=280] (1,5);
\draw[] (6,0) to [out=90,in=120] (5,3);
\draw[] (5,0) -- (6,5);
\node[below] at (-2,0) {2};
\node[below] at (-1,0) {1};
\node[below] at (0,0) {4};
\node[below] at (1,0) {1};
\node[below] at (2,0) {4};
\node[below] at (3,0) {0};
\node[below] at (4,0) {2};
\node[below] at (5,0) {3};
\node[below] at (6,0) {0};
\draw[fill] (1,2.9) circle [radius=0.2];
\draw[fill] (4.98,3.02) circle [radius=0.2];
\draw[fill] (2,2) circle [radius=0.2];
\draw[fill] (4,1) circle [radius=0.2];
%\node at (7,0) {\color{black}{.}};
\end{tikzpicture}
$$
\newpage
$$  \begin{tikzpicture}[xscale=0.5,yscale=0.5]
\draw[thick,blue] (0,4)--(0,1);
\draw[blue,fill] (0,4) circle [radius=0.1];

\draw[thick,blue] (0,1)--(-1,0);
\draw[thick,blue] (0,1)--(1,0);
\draw[thick,red] (0,0)--(0,1);
\draw[thick,red] (0,1)--(-1,2);
\draw[thick,red] (0,1)--(1,3);
\draw[thick,red] (1,3)--(2,2);
\draw[thick,red] (1,3)--(1,6);
\draw[thick,red] (3,0)--(2,2);
\draw[thick,red] (2,2)--(4,4);

\draw[thick,green] (3,6)--(4,4);
\draw[thick,green] (5,6)--(4,4);
\draw[thick,green] (4,3)--(4,4);
\draw[green,fill] (4,3) circle [radius=0.1];
\draw[thick,red] (4,6)--(4,4);
\draw[thick,red] (4,4)--(7,2);
\draw[thick,red] (7,0)--(7,2);
\draw[thick,red] (7,2)--(8,3);

\draw[red,fill] (8,3) circle [radius=0.1];

\draw[thick,blue] (4,0) to [out=90,in=180] (5,2);
\draw[thick,blue] (5,2) to [out=0,in=90] (6,0);

\draw[thick,blue] (9,0)to [out=90,in=250](11,5);
\draw[thick,blue] (11,6)--(11,5);
\draw[thick,blue] (13,0) to [out=120,in=270] (11,5);

\draw[thick,green] (2,0)--(2,1);
\draw[green,fill] (2,1) circle [radius=0.1];
\draw[thick,red] (5,0)--(5,1);
\draw[red,fill] (5,1) circle [radius=0.1];
\draw[thick,red] (10,0)--(10,1);
\draw[red,fill] (10,1) circle [radius=0.1];
\draw[thick,green] (12,0)to [out=90,in=270] (13,3);
\draw[green,fill] (13,3) circle [radius=0.1];

\draw[thick,blue] (2,6)--(2,5);
\draw[blue,fill] (2,5) circle [radius=0.1];
\draw[thick,green] (-1,6)--(-1,5);
\draw[green,fill] (-1,5) circle [radius=0.1];
\draw[red,fill] (-1,2) circle [radius=0.1];

\node[] at (2,4) {$\alpha^{3}_{\color{blue}a}$};
\draw[thin,gray] (1.3,3.5)--(2.7,3.5);
\draw[thin,gray] (1.3,4.5)--(2.7,4.5);
\draw[thin,gray] (1.3,3.5)--(1.3,4.5);
\draw[thin,gray] (2.7,3.5)--(2.7,4.5);

\node[] at (-1.05,3) {$\alpha_{\color{green}c}$};
\draw[thin,gray] (-1.5,2.5)--(-0.5,2.5);
\draw[thin,gray] (-1.5,3.5)--(-0.5,3.5);
\draw[thin,gray] (-1.5,3.5)--(-1.5,2.5);
\draw[thin,gray] (-0.5,3.5)--(-0.5,2.5);

\node[] at (7.5,5) {$\alpha_{\color{blue}a}+\alpha_{\color{red}b}$};
\node[] at (13,4) {$\alpha_{\color{red}b}\alpha_{\color{green}c}$};
%\draw[green,fill] (13,4) circle [radius=0.1];
\draw[thin,gray] (12,3.5)--(14,3.5);
\draw[thin,gray] (12,4.5)--(14,4.5);
\draw[thin,gray] (12,3.5)--(12,4.5);
\draw[thin,gray] (14,3.5)--(14,4.5);

\draw[thin,gray] (6,5.5)--(9,5.5);
\draw[thin,gray] (6,4.5)--(9,4.5);
\draw[thin,gray] (6,5.5)--(6,4.5);
\draw[thin,gray] (9,5.5)--(9,4.5);


\draw[thin,gray] (-2,6)--(14,6);
\draw[thin,gray] (-2,0)--(14,0);
\end{tikzpicture}$$
\newpage
$$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\draw[thick,blue] (0,-4)--(0,-1);
\draw[blue,fill] (0,-4) circle [radius=0.1];

\draw[thick,blue] (0,-1)--(-1,0);
\draw[thick,blue] (0,-1)--(1,0);
\draw[thick,red] (0,0)--(0,-1);
\draw[thick,red] (0,-1)--(-1,-2);
\draw[thick,red] (0,-1)--(1,-3);
\draw[thick,red] (1,-3)--(2,-2);
\draw[thick,red] (1,-3)--(1,-6);
\draw[thick,red] (3,0)--(2,-2);
\draw[thick,red] (2,-2)--(4,-4);

\draw[thick,green] (3,-6)--(4,-4);
\draw[thick,green] (5,-6)--(4,-4);
\draw[thick,green] (4,-3)--(4,-4);
\draw[green,fill] (4,-3) circle [radius=0.1];
\draw[thick,red] (4,-6)--(4,-4);
\draw[thick,red] (4,-4)--(7,-2);
\draw[thick,red] (7,-0)--(7,-2);
\draw[thick,red] (7,-2)--(8,-3);

\draw[red,fill] (8,-3) circle [radius=0.1];

\draw[thick,blue] (4,0) to [out=270,in=180] (5,-2);
\draw[thick,blue] (5,-2) to [out=0,in=270] (6,0);

\draw[thick,blue] (9,0)to [out=270,in=90](11,-5);
\draw[thick,blue] (11,-6)--(11,-5);
\draw[thick,blue] (13,0) to [out=220,in=90] (11,-5);

\draw[thick,green] (2,0)--(2,-1);
\draw[green,fill] (2,-1) circle [radius=0.1];
\draw[thick,red] (5,0)--(5,-1);
\draw[red,fill] (5,-1) circle [radius=0.1];
\draw[thick,red] (10,0)--(10,-1);
\draw[red,fill] (10,-1) circle [radius=0.1];
\draw[thick,green] (12,0)to [out=270,in=90] (13,-3);
\draw[green,fill] (13,-3) circle [radius=0.1];

\draw[thick,blue] (2,-6)--(2,-5);
\draw[blue,fill] (2,-5) circle [radius=0.1];
\draw[thick,green] (-1,-6)--(-1,-5);
\draw[green,fill] (-1,-5) circle [radius=0.1];
\draw[red,fill] (-1,-2) circle [radius=0.1];

\node[] at (2,-4) {$\alpha^{3}_{\color{blue}a}$};
\draw[thin,gray] (1.3,-3.5)--(2.7,-3.5);
\draw[thin,gray] (1.3,-4.5)--(2.7,-4.5);
\draw[thin,gray] (1.3,-3.5)--(1.3,-4.5);
\draw[thin,gray] (2.7,-3.5)--(2.7,-4.5);

\node[] at (-1.05,-3) {$\alpha_{\color{green}c}$};
\draw[thin,gray] (-1.5,-2.5)--(-0.5,-2.5);
\draw[thin,gray] (-1.5,-3.5)--(-0.5,-3.5);
\draw[thin,gray] (-1.5,-3.5)--(-1.5,-2.5);
\draw[thin,gray] (-0.5,-3.5)--(-0.5,-2.5);

\node[] at (7.5,-5) {$\alpha_{\color{blue}a}+\alpha_{\color{red}b}$};
\node[] at (13,-4) {$\alpha_{\color{red}b}\alpha_{\color{green}c}$};
%\draw[green,fill] (13,4) circle [radius=0.1];
\draw[thin,gray] (12,-3.5)--(14,-3.5);
\draw[thin,gray] (12,-4.5)--(14,-4.5);
\draw[thin,gray] (12,-3.5)--(12,-4.5);
\draw[thin,gray] (14,-3.5)--(14,-4.5);

\draw[thin,gray] (6,-5.5)--(9,-5.5);
\draw[thin,gray] (6,-4.5)--(9,-4.5);
\draw[thin,gray] (6,-5.5)--(6,-4.5);
\draw[thin,gray] (9,-5.5)--(9,-4.5);


\draw[thin,gray] (-2,-6)--(14,-6);
\draw[thin,gray] (-2,0)--(14,0);
\end{tikzpicture}$$
\newpage
$$\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\draw[thick,blue] (0,-0.5)--(0,3.5);
\node[] at (0.54,1.5) {$f$};
\draw[thin,gray] (0.2,1)--(1,1);
\draw[thin,gray] (0.2,2)--(1,2);
\draw[thin,gray] (0.2,2)--(0.2,1);
\draw[thin,gray] (1,2)--(1,1);
\draw[dashed,thin,gray] (0,1.5) circle [radius=2];
\node[] at (2.5,1.5) {$=$};
\node[] at (4,1.5) {$\quad f\cdot s_{\color{blue}a}$};
\draw[thin,gray] (3.3,1)--(5.2,1);
\draw[thin,gray] (3.3,2)--(5.2,2);
\draw[thin,gray] (3.3,2)--(3.3,1);
\draw[thin,gray] (5.2,2)--(5.2,1);

\draw[thick,blue] (5.5,-0.5)--(5.5,3.5);
\draw[dashed,gray] (5,1.5) circle [radius=2];
\node[] at (7.5,1.5) {$+$};
\node[] at (10.3,1.5) {$\partial_{\color{blue}a}(f)$};
\draw[thin,gray] (9.3,1)--(11.2,1);
\draw[thin,gray] (9.3,2)--(11.2,2);
\draw[thin,gray] (9.3,2)--(9.3,1);
\draw[thin,gray] (11.2,2)--(11.2,1);
\draw[thick,blue] (10,-0.5)--(10,0.5);
\draw[thick,blue] (10,3.5)--(10,2.5);
\draw[fill,blue] (10,0.5) circle [radius=0.1];
\draw[fill,blue] (10,2.5) circle [radius=0.1];
\draw[dashed,gray] (10,1.5) circle [radius=2];
\end{tikzpicture}$$
\newpage
$$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\draw[thick,blue] (0,2)--(0,1);
\draw[thick,blue] (0,1)--(-1,0);
\draw[thick,blue] (0,1)--(1,0);
\draw[dashed,gray] (0,1) circle [radius=1.4];
%\node[below] at (0,-0.1) {$a$};
\draw[fill,blue] (0,2) circle [radius=0.1];
\node[] at (2.5,1) {$=$};
\draw[thick,blue] (4,0)to [out=90,in=180] (5,1);
\draw[thick,blue] (5,1)to [out=0,in=90] (6,0);
\draw[dashed,gray] (5,1) circle [radius=1.4];
\end{tikzpicture}$$
\newpage
$$\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\draw[thick,blue] (0,2)--(0,1);
\draw[thick,blue] (0,1)--(-1,0);
\draw[thick,blue] (0,1)--(1,0);
\draw[dashed,gray] (0,1.5) circle [radius=1.8];
\draw[thick,blue] (0,2)--(-1,3);
\draw[thick,blue] (0,2)--(1,3);
%\node[below] at (0,-0.1) {$a$};
%\draw[fill,blue] (0,2) circle [radius=0.1];
\node[] at (2.5,1.5) {$=$};
\draw[thick,blue] (4,3)--(4.5,1.5);
\draw[thick,blue] (4,0)--(4.5,1.5);
\draw[thick,blue] (4.5,1.5)--(5.5,1.5);
\draw[thick,blue] (0,1)--(1,0);
\draw[dashed,gray] (5,1.5) circle [radius=1.8];
\draw[thick,blue] (6,3)--(5.5,1.5);
\draw[thick,blue] (6,0)--(5.5,1.5);
%\draw[thick,blue] (0,2)--(1,3);

%\draw[dashed,gray] (5,1) circle [radius=1.4];
\end{tikzpicture}$$
\newpage
$$ \begin{tikzpicture}[xscale=0.7,yscale=0.7]
\draw[thick,blue] (0,-0.5)--(0,1);
%\node[below] at (0,-0.1) {$a$};
\draw[thick,blue] (0,1.5) circle [radius=0.5];
\node[] at (3,1) {$=\quad 0$};
\draw[dashed,gray] (0,1) circle [radius=1.5];
\end{tikzpicture}$$
\newpage
$$ \begin{tikzpicture}[xscale=0.15,yscale=0.15]
  %C
  \draw[thick,blue] (-1+1,0+6)--(-1+1,1+6);
\draw[thick,red] (0+1,0+6)--(0+1,1+6);
\draw[thick,blue] (1+1,0+6)--(1+1,1+6);
\draw[thick,red] (2+1,0+6)--(2+1,1+6);
%\draw[thick,red] (3+1,0)--(3+1,1);
%\draw[thick,blue] (4,0)--(4,1);
%\draw[thick,red] (5,0)--(5,1);
%\draw[thin,gray] (-1.5+1,1+6)--(2.5+1,1+6);
%\draw[thin,gray] (-1.5+1,0+6)--(2.5+1,0+6);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (1.5,5.8)to [out=270,in=90] (6.5+14,-3+0.2+3);
\draw[->] (1.5,5.8)to [out=270,in=90] (-5.5-14,-3+3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%R
\draw[thick,blue] (5+14,-4+3)--(5+14,-3.5+3);
\draw[fill,blue] (5+14,-3.5+3) circle [radius=0.1];
\draw[thick,red] (6+14,-4+3)--(6+14,-3+3);
\draw[thick,blue] (7+14,-4+3)--(7+14,-3+3);
\draw[thick,red] (8+14,-4+3)--(8+14,-3+3);
%\draw[thick,red] (9,-4)--(9,-3);
%\draw[thick,blue] (10,-4)--(10,-3);
%\draw[thick,red] (11,-4)--(11,-3);
%\draw[thin,gray] (4.5+14,-4+3)--(8.5+14,-4+3);
%\draw[thin,gray] (4.5+14,-3+3)--(8.5+14,-3+3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5+14,-4+3-0.2)to [out=270,in=90] (6.5-2+2+8,-3-4+0.2);
\draw[->] (6.5+14,-4+3-0.2)to [out=270,in=90] (6.5+8+3+12,-3-4+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RL
\draw[thick,blue] (5-2+2+8,-4-4)--(5-2+2+8,-3.5-4);
\draw[fill,blue] (5-2+2+8,-3.5-4) circle [radius=0.1];
\draw[thick,red] (6-2+2+8,-4-4)--(6-2+2+8,-3-4);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2+2+8,-4-4)--(7-2+2+8,-3-4);
\draw[thick,red] (8-2+2+8,-4-4)--(8-2+2+8,-3-4);
%\draw[thick,red] (9-2+2,-4-4)--(9-2+2,-3-4);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2+2+8,-4-4)--(8.5-2+2+8,-4-4);
%\draw[thin,gray] (4.5-2+2+8,-3-4)--(8.5-2+2+8,-3-4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5-2+2+8,-4-4-0.2)to [out=270,in=90] (6.5-2-1+4,-3-4-6+0.2);
\draw[->] (6.5-2+2+8,-4-4-0.2)to [out=270,in=90] (6.5-2-1+4+2+1+8,-3-4-6+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RR
\draw[thick,blue] (5+8+3+12,-4-4)--(5+8+3+12,-3.5-4);
\draw[fill,blue] (5+8+3+12,-3.5-4) circle [radius=0.1];
\draw[thick,red] (6+8+3+12,-4-4)--(6+8+3+12,-3.5-4);
\draw[fill,red] (6+8+3+12,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7+8+3+12,-4-4)--(7+8+3+12,-3-4);
\draw[thick,red] (8+8+3+12,-4-4)--(8+8+3+12,-3-4);
%\draw[thick,red] (9+8+3,-4-4)--(9+8+3,-3-4);
%\draw[thick,blue] (10+8,-4-4)--(10+8,-3-4);
%\draw[thick,red] (11+8,-4-4)--(11+8,-3-4);
%\draw[thin,gray] (4.5+8+3+12,-4-4)--(8.5+8+3+12,-4-4);
%\draw[thin,gray] (4.5+8+3+12,-3-4)--(8.5+8+3+12,-3-4);
%\draw[fill,blue] (5+3,-3.5) circle [radius=0.1];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5+8+3+12,-4-4-0.2) to [out=270,in=90] (6.5+8+4+12,-3-4-6+0.2);
\draw[->] (6.5+8+3+12,-4-4-0.2) to [out=270,in=90] (6.5+8+4+6+2+14,-3-4-6+0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RLL
\draw[thick,blue] (5-2-1+4,-4-4-6)--(5-2-1+4,-3.5-4-6);
\draw[fill,blue] (5-2-1+4,-3.5-4-6) circle [radius=0.1];
\draw[thick,red] (6-2-1+4,-4-4-6)--(6-2-1+4,-3-4-6);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1+4,-4-4-6)--(7-2-1+4,-3-4-6);
\draw[thick,red] (8-2-1+4,-4-4-6)--(8-2-1+4,-3-4-6);
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+4,-4-4-6)--(8.5-2-1+4,-4-4-6);
%\draw[thin,gray] (4.5-2-1+4,-3-4-6)--(8.5-2-1+4,-3-4-6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5-2-1+4,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1,-3-4-6-8+0.2);
\draw[->] (6.5-2-1+4,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+6,-3-4-6-8+0.2);
%\draw[->] (6.5-2-1+4,-4-4-6-0.2) to [out=270,in=90] (6.5+8+4+6+2+14,-3-4-6+0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RLR
\draw[thick,blue] (5-2-1+4+2+1+8,-4-4-6)--(5-2-1+4+2+1+8,-3.5-4-6);
\draw[fill,blue] (5-2-1+4+2+1+8,-3.5-4-6) circle [radius=0.1];
\draw[thick,red] (6-2-1+4+2+1+8,-4-4-6)--(6-2-1+4+2+1+8,-3-4-6);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1+4+2+1+8,-4-4-6)--(7-2-1+4+2+1+8,-3.5-4-6);
\draw[fill,blue] (7-2-1+4+2+1+8,-3.5-4-6) circle [radius=0.1];
\draw[thick,red] (8-2-1+4+2+1+8,-4-4-6)--(8-2-1+4+2+1+8,-3-4-6);
%\draw[thick,red] (9-2-1+4+2+1,-4-4-6)--(9-2-1+4+2+1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+4+2+1+8,-4-4-6)--(8.5-2-1+4+2+1+8,-4-4-6);
%\draw[thin,gray] (4.5-2-1+4+2+1+8,-3-4-6)--(8.5-2-1+4+2+1+8,-3-4-6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5-2-1+4+2+1+8,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+12,-3-4-6-8+0.2+1);
\draw[->] (6.5-2-1+4+2+1+8,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+6+12,-3-4-6-8+0.2+1);
%\draw[->] (6.5-2-1+4,-4-4-6-0.2) to [out=270,in=90] (6.5+8+4+6+2+14,-3-4-6+0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRL
\draw[thick,blue] (5+8+4+12,-4-4-6)--(5+8+4+12,-3.5-4-6);
\draw[fill,blue] (5+8+4+12,-3.5-4-6) circle [radius=0.1];
\draw[thick,red] (6+8+4+12,-4-4-6)--(6+8+4+12,-3.5-4-6);
\draw[fill,red] (6+8+4+12,-3.5-4-6) circle [radius=0.1];
\draw[thick,blue] (7+8+4+12,-4-4-6)--(7+8+4+12,-3-4-6);
\draw[thick,red] (8+8+4+12,-4-4-6)--(8+8+4+12,-3-4-6);
%\draw[thick,red] (9+8+4,-4-4-6)--(9+8+4,-3-4-6);
%\draw[thick,blue] (10+8,-4-4)--(10+8,-3-4);
%\draw[thick,red] (11+8,-4-4)--(11+8,-3-4);
%\draw[thin,gray] (4.5+8+4+12,-4-4-6)--(8.5+8+4+12,-4-4-6);
%\draw[thin,gray] (4.5+8+4+12,-3-4-6)--(8.5+8+4+12,-3-4-6);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5+8+4+12,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+12+12,-3-4-6-8+0.2);
\draw[->] (6.5+8+4+12,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+6+12+12,-3-4-6-8+0.2);
%\draw[->] (6.5-2-1+4,-4-4-6-0.2) to [out=270,in=90] (6.5+8+4+6+2+14,-3-4-6+0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRR
\draw[thick,blue] (5+8+4+6+2+14,-4-4-6)--(5+8+4+6+2+14,-3.5-4-6);
\draw[fill,blue] (5+8+4+6+2+14,-3.5-4-6) circle [radius=0.1];
\draw[thick,red] (6+8+4+6+2+14,-4-4-6)--(6+8+4+6+2+14,-3.5-4-6);
\draw[fill,red] (6+8+4+6+2+14,-3.5-4-6) circle [radius=0.1];
\draw[thick,blue] (7+8+4+6+2+14,-4-4-6)--(7+8+4+6+2+14,-3.5-4-6);
\draw[fill,blue] (7+8+4+6+2+14,-3.5-4-6) circle [radius=0.1];
\draw[thick,red] (8+8+4+6+2+14,-4-4-6)--(8+8+4+6+2+14,-3-4-6);
%\draw[thick,red] (9+8+4+6+2,-4-4-6)--(9+8+4+6+2,-3-4-6);
%\draw[thick,blue] (10+8,-4-4)--(10+8,-3-4);
%\draw[thick,red] (11+8,-4-4)--(11+8,-3-4);
%\draw[thin,gray] (4.5+8+4+6+2+14,-4-4-6)--(8.5+8+4+6+2+14,-4-4-6);
%\draw[thin,gray] (4.5+8+4+6+2+14,-3-4-6)--(8.5+8+4+6+2+14,-3-4-6);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (6.5+8+4+6+2+14,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+12+12+12,-3-4-6-8+0.2);
\draw[->] (6.5+8+4+6+2+14,-4-4-6-0.2) to [out=270,in=90] (6.5-2-1+6+12+12+12,-3-4-6-8+0.2);
%\draw[->] (6.5-2-1+4,-4-4-6-0.2) to [out=270,in=90] (6.5+8+4+6+2+14,-3-4-6+0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RLLL
\draw[thick,blue] (5-2-1,-4-4-6-8)--(5-2-1,-3.5-4-6-8);
\draw[fill,blue] (5-2-1,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1,-4-4-6-8)--(6-2-1,-3-4-6-8);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1,-4-4-6-8)--(7-2-1,-3-4-6-8);
\draw[thick,red] (8-2-1,-4-4-6-8)--(8-2-1,-3-4-6-8);
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1,-4-4-6-8)--(8.5-2-1,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1,-3-4-6-8)--(8.5-2-1,-3-4-6-8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RLLR
\draw[thick,blue] (5-2-1+6,-4-4-6-8)--(5-2-1+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6,-4-4-6-8)--(6-2-1+6,-3-4-6-8);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6,-4-4-6-8)--(7-2-1+6,-3-4-6-8);
\draw[thick,red] (8-2-1+6,-4-4-6-8)--(8-2-1+6,-3.5-4-6-8);
\draw[fill,red] (8-2-1+6,-3.5-4-6-8) circle [radius=0.1];
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6,-4-4-6-8)--(8.5-2-1+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6,-3-4-6-8)--(8.5-2-1+6,-3-4-6-8);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RLRL
\draw[thick,blue] (5-2-1+6+6,-4-4-6-8)--(5-2-1+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6,-4-4-6-8)--(6-2-1+6+6,-3-4-6-8);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6,-4-4-6-8)--(7-2-1+6+6,-3.5-4-6-8);
\draw[fill,blue] (7-2-1+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (8-2-1+6+6,-4-4-6-8)--(8-2-1+6+6,-3-4-6-8);

\draw[thick,red] (6-2-1+6+6,-3-4-6-8)--(6-2-1+6+6+1,-3-4-6-8+0.5);
\draw[thick,red] (8-2-1+6+6,-3-4-6-8)--(8-2-1+6+6-1,-3-4-6-8+0.5);
\draw[thick,red] (8-2-1+6+6-1,-3-4-6-8+0.5)--(8-2-1+6+6-1,-3-4-6-8+1);

%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6+6,-4-4-6-8)--(8.5-2-1+6+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6+6,-3-4-6-8+1)--(8.5-2-1+6+6,-3-4-6-8+1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RLRR
\draw[thick,blue] (5-2-1+6+6+6,-4-4-6-8)--(5-2-1+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6,-4-4-6-8)--(6-2-1+6+6+6,-3-4-6-8);
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6,-4-4-6-8)--(7-2-1+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (7-2-1+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (8-2-1+6+6+6,-4-4-6-8)--(8-2-1+6+6+6,-3-4-6-8);

\draw[thick,red] (6-2-1+6+6+6,-3-4-6-8)--(6-2-1+6+6+6+1,-3-4-6-8+0.5);
\draw[thick,red] (8-2-1+6+6+6,-3-4-6-8)--(8-2-1+6+6+6-1,-3-4-6-8+0.5);
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6+6+6,-4-4-6-8)--(8.5-2-1+6+6+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6+6+6,-3-4-6-8+1)--(8.5-2-1+6+6+6,-3-4-6-8+1);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRLL
\draw[thick,blue] (5-2-1+6+6+6+6,-4-4-6-8)--(5-2-1+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6+6,-4-4-6-8)--(6-2-1+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (6-2-1+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
%\draw[fill,red] (6,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6+6,-4-4-6-8)--(7-2-1+6+6+6+6,-3-4-6-8);
\draw[thick,red] (8-2-1+6+6+6+6,-4-4-6-8)--(8-2-1+6+6+6+6,-3-4-6-8);
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6+6+6+6,-4-4-6-8)--(8.5-2-1+6+6+6+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6+6+6+6,-3-4-6-8)--(8.5-2-1+6+6+6+6,-3-4-6-8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRLR
\draw[thick,blue] (5-2-1+6+6+6+6+6,-4-4-6-8)--(5-2-1+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6+6+6,-4-4-6-8)--(6-2-1+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (6-2-1+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6+6+6,-4-4-6-8)--(7-2-1+6+6+6+6+6,-3-4-6-8);
\draw[thick,red] (8-2-1+6+6+6+6+6,-4-4-6-8)--(8-2-1+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (8-2-1+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6+6+6+6+6,-4-4-6-8)--(8.5-2-1+6+6+6+6+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6+6+6+6+6,-3-4-6-8)--(8.5-2-1+6+6+6+6+6,-3-4-6-8);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRRL
\draw[thick,blue] (5-2-1+6+6+6+6+6+6,-4-4-6-8)--(5-2-1+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6+6+6+6,-4-4-6-8)--(6-2-1+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (6-2-1+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6+6+6+6,-4-4-6-8)--(7-2-1+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (7-2-1+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];

\draw[thick,red] (8-2-1+6+6+6+6+6+6,-4-4-6-8)--(8-2-1+6+6+6+6+6+6,-3-4-6-8);
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6+6+6+6+6+6,-4-4-6-8)--(8.5-2-1+6+6+6+6+6+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6+6+6+6+6+6,-3-4-6-8)--(8.5-2-1+6+6+6+6+6+6,-3-4-6-8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRRR
\draw[thick,blue] (5-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(5-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(6-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (6-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(7-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (7-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];

\draw[thick,red] (8-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(8-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (8-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
%\draw[thick,red] (9-2-1,-4-4-6)--(9-2-1,-3-4-6);
%\draw[thick,blue] (10-2,-4-4)--(10-2,-3-4);
%\draw[thick,red] (11-2,-4-4)--(11-2,-3-4);
%\draw[thin,gray] (4.5-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(8.5-2-1+6+6+6+6+6+6+6,-4-4-6-8);
%\draw[thin,gray] (4.5-2-1+6+6+6+6+6+6+6,-3-4-6-8)--(8.5-2-1+6+6+6+6+6+6+6,-3-4-6-8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%L
\draw[thick,blue] (-7-14,-4+3)--(-7-14,-3+3);
\draw[thick,red] (-6-14,-4+3)--(-6-14,-3+3);
\draw[thick,blue] (-5-14,-4+3)--(-5-14,-3+3);
\draw[thick,red] (-4-14,-4+3)--(-4-14,-3+3);
%\draw[thick,red] (-3,-4)--(-3,-3);
%\draw[thick,blue] (-2,-4)--(-2,-3);
%\draw[thick,red] (-1,-4)--(-1,-3);
%\draw[thin,gray] (-7.5-14,-4+3)--(-3.5-14,-4+3);
%\draw[thin,gray] (-7.5-14,-3+3)--(-3.5-14,-3+3);

%(-5.5-8-3-12,-4-4-0.2)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-14,-4+3-0.2) to [out=270,in=90] (-5.5-8-3-12,-3-4+0.2);
\draw[->] (-5.5-14,-4+3-0.2) to [out=270,in=90] (-5.5-8,-3-4+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LL
\draw[thick,blue] (-7-8-3-12,-4-4)--(-7-8-3-12,-3-4);
\draw[thick,red] (-6-8-3-12,-4-4)--(-6-8-3-12,-3-4);
\draw[thick,blue] (-5-8-3-12,-4-4)--(-5-8-3-12,-3-4);
\draw[thick,red] (-4-8-3-12,-4-4)--(-4-8-3-12,-3-4);
%\draw[thick,red] (-3-8-3,-4-4)--(-3-8-3,-3-4);
%\draw[thick,blue] (-2-8,-4-4)--(-2-8,-3-4);
%\draw[thick,red] (-1-8,-4-4)--(-1-8,-3-4);

%\draw[thin,gray] (-7.5-8-3-12,-4-4)--(-3.5-8-3-12,-4-4);
%\draw[thin,gray] (-7.5-8-3-12,-3-4)--(-3.5-8-3-12,-3-4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-8-3-12,-4-4-0.2) to [out=270,in=90] (-5.5-8-8-2-2-4-8,-3-4-4-2+0.2);
\draw[->] (-5.5-8-3-12,-4-4-0.2) to [out=270,in=90] (-5.5-8-2-2-10,-3-4-4-2+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LR
\draw[thick,blue] (-7-8,-4-4)--(-7-8,-3-4);
\draw[thick,red] (-6-8,-4-4)--(-6-8,-3.5-4);
\draw[fill,red] (-6-8,-3.5-4) circle [radius=0.1];
\draw[thick,blue] (-5-8,-4-4)--(-5-8,-3-4);
\draw[thick,red] (-4-8,-4-4)--(-4-8,-3-4);
%\draw[thick,red] (-3,-4-4)--(-3,-3-4);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-8,-4-4)--(-3.5-8,-4-4);
%\draw[thin,gray] (-7.5-8,-3-4)--(-3.5-8,-3-4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-8,-4-4-0.2) to [out=270,in=90] (-5.5-4-1-8,-2-4-4-2+0.2);
\draw[->] (-5.5-8,-4-4-0.2) to [out=270,in=90] (-5.5-4+4+2-4,-2-4-4-2+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLL
\draw[thick,blue] (-7-8-8-2-2-4-8,-4-4-4-2)--(-7-8-8-2-2-4-8,-3-4-4-2);
\draw[thick,red] (-6-8-8-2-2-4-8,-4-4-4-2)--(-6-8-8-2-2-4-8,-3-4-4-2);
\draw[thick,blue] (-5-8-8-2-2-4-8,-4-4-4-2)--(-5-8-8-2-2-4-8,-3-4-4-2);
\draw[thick,red] (-4-8-8-2-2-4-8,-4-4-4-2)--(-4-8-8-2-2-4-8,-3-4-4-2);
%\draw[thick,red] (-3-8-8-2-2,-4-4-4-2)--(-3-8-8-2-2,-3-4-4-2);
%\draw[thick,blue] (-2-8,-4-4)--(-2-8,-3-4);
%\draw[thick,red] (-1-8,-4-4)--(-1-8,-3-4);

%\draw[thin,gray] (-7.5-8-8-2-2-4-8,-4-4-4-2)--(-3.5-8-8-2-2-4-8,-4-4-4-2);
%\draw[thin,gray] (-7.5-8-8-2-2-4-8,-3-4-4-2)--(-3.5-8-8-2-2-4-8,-3-4-4-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-8-8-2-2-4-8,-4-4-4-2-0.2) to [out=270,in=90] (-5.5-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5+0.5+0.2);
\draw[->] (-5.5-8-8-2-2-4-8,-4-4-4-2-0.2) to [out=270,in=90] (-5.5-8-8-2-2-16-4-2+6+3+1,-3-4-4-2-8+0.5+0.5+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLR
\draw[thick,blue] (-7-8-2-2-10,-4-4-4-2)--(-7-8-2-2-10,-3-4-4-2);
\draw[thick,red] (-6-8-2-2-10,-4-4-4-2)--(-6-8-2-2-10,-3-4-4-2);
\draw[thick,blue] (-5-8-2-2-10,-4-4-4-2)--(-5-8-2-2-10,-3.5-4-4-2);
\draw[fill,blue] (-5-8-2-2-10,-3.5-4-4-2) circle [radius=0.1];
\draw[thick,red] (-4-8-2-2-10,-4-4-4-2)--(-4-8-2-2-10,-3-4-4-2);
%\draw[thick,red] (-3-8-2-2,-4-4-4-2)--(-3-8-2-2,-3-4-4-2);
%\draw[thick,blue] (-2-8,-4-4)--(-2-8,-3-4);
%\draw[thick,red] (-1-8,-4-4)--(-1-8,-3-4);

%\draw[thin,gray] (-7.5-8-2-2-10,-4-4-4-2)--(-3.5-8-2-2-10,-4-4-4-2);
%\draw[thin,gray] (-7.5-8-2-2-10,-3-4-4-2)--(-3.5-8-2-2-10,-3-4-4-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-8-2-2-10,-4-4-4-2-0.2) to [out=270,in=90] (-5.5-8-8-2-2-16+8-3+4+1,-3-4-4-2-8+0.5+0.5+0.2);
\draw[->] (-5.5-8-2-2-10,-4-4-4-2-0.2) to [out=270,in=90] (-5.5-8-8-2-2-16+8-3+6+3+1,-3-4-4-2-8+0.5+0.5+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRL
\draw[thick,blue] (-7-4-1-8,-4-4-4-2)--(-7-4-1-8,-3-4-4-2);
\draw[thick,blue] (-7-4-1-8,-3-4-4-2)--(-7-4+1-1-8,-2.5-4-4-2);
\draw[thick,red] (-6-4-1-8,-4-4-4-2)--(-6-4-1-8,-3.5-4-4-2);
\draw[fill,red] (-6-4-1-8,-3.5-4-4-2) circle [radius=0.1];
\draw[thick,blue] (-5-4-1-8,-4-4-4-2)--(-5-4-1-8,-3-4-4-2);
\draw[thick,blue] (-5-4-1-8,-3-4-4-2)--(-5-4-1-1-8,-2.5-4-4-2);
\draw[thick,blue] (-5-4-1-1-8,-2.5-4-4-2)--(-5-4-1-1-8,-2-4-4-2);
\draw[thick,red] (-4-4-1-8,-4-4-4-2)--(-4-4-1-8,-2-4-4-2);
%\draw[thick,red] (-3-4-1,-4-4-4-2)--(-3-4-1,-2-4-4-2);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4-1-8,-4-4-4-2)--(-3.5-4-1-8,-4-4-4-2);
%\draw[thin,gray] (-7.5-4-1-8,-2-4-4-2)--(-3.5-4-1-8,-2-4-4-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-4-1-8,-4-4-4-2-0.2) to [out=270,in=90] (-5.5-4+4+2-6-12+1,-2-4-4-2-8+0.2);
\draw[->] (-5.5-4-1-8,-4-4-4-2-0.2) to [out=270,in=90] (-5.5-4+4+2-6-12+6,-2-4-4-2-8+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRR
\draw[thick,blue] (-7-4+4+2-4,-4-4-4-2)--(-7-4+4+2-4,-3-4-4-2);
\draw[thick,blue] (-7-4+4+2-4,-3-4-4-2)--(-7-4+1+4+2-4,-2.5-4-4-2);
\draw[thick,red] (-6-4+4+2-4,-4-4-4-2)--(-6-4+4+2-4,-3.5-4-4-2);
\draw[fill,red] (-6-4+4+2-4,-3.5-4-4-2) circle [radius=0.1];
\draw[thick,blue] (-5-4+4+2-4,-4-4-4-2)--(-5-4+4+2-4,-3-4-4-2);
\draw[thick,blue] (-5-4+4+2-4,-3-4-4-2)--(-5-4-1+4+2-4,-2.5-4-4-2);
%\draw[thick,blue] (-5-4-1,-2.5-4-4)--(-5-4-1,-2-4-4);
\draw[thick,red] (-4-4+4+2-4,-4-4-4-2)--(-4-4+4+2-4,-2-4-4-2);
%\draw[thick,red] (-3-4+4+2,-4-4-4-2)--(-3-4+4+2,-2-4-4-2);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2-4,-4-4-4-2)--(-3.5-4+4+2-4,-4-4-4-2);
%\draw[thin,gray] (-7.5-4+4+2-4,-2-4-4-2)--(-3.5-4+4+2-4,-2-4-4-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->] (-5.5-4+4+2-4,-4-4-4-2) to [out=270,in=90] (-5.5-4+4+2-6,-2-4-4-2-8+0.2);
\draw[->] (-5.5-4+4+2-4,-4-4-4-2) to [out=270,in=90] (-5.5-4+4+2,-2-4-4-2-8+0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRRR
\draw[thick,blue] (-7-4+4+2,-4-4-4-2-8)--(-7-4+4+2,-3-4-4-2-8);
\draw[thick,blue] (-7-4+4+2,-3-4-4-2-8)--(-7-4+1+4+2,-2.5-4-4-2-8);
\draw[thick,red] (-6-4+4+2,-4-4-4-2-8)--(-6-4+4+2,-3.5-4-4-2-8);
\draw[fill,red] (-6-4+4+2,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-5-4+4+2,-4-4-4-2-8)--(-5-4+4+2,-3-4-4-2-8);
\draw[thick,blue] (-5-4+4+2,-3-4-4-2-8)--(-5-4-1+4+2,-2.5-4-4-2-8);
%\draw[thick,blue] (-5-4-1,-2.5-4-4)--(-5-4-1,-2-4-4);
\draw[thick,red] (-4-4+4+2,-4-4-4-2-8)--(-4-4+4+2,-3.5-4-4-2-8);
\draw[fill,red] (-4-4+4+2,-3.5-4-4-2-8) circle [radius=0.1];

%\draw[thick,red] (-3-4+4+2,-4-4-4-2-8)--(-3-4+4+2,-2-4-4-2-8);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2,-4-4-4-2-8)--(-3.5-4+4+2,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-4+4+2,-2-4-4-2-8)--(-3.5-4+4+2,-2-4-4-2-8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRRL
\draw[thick,blue] (-7-4+4+2-6,-4-4-4-2-8)--(-7-4+4+2-6,-3-4-4-2-8);
\draw[thick,blue] (-7-4+4+2-6,-3-4-4-2-8)--(-7-4+1+4+2-6,-2.5-4-4-2-8);
\draw[thick,red] (-6-4+4+2-6,-4-4-4-2-8)--(-6-4+4+2-6,-3.5-4-4-2-8);
\draw[fill,red] (-6-4+4+2-6,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-5-4+4+2-6,-4-4-4-2-8)--(-5-4+4+2-6,-3-4-4-2-8);
\draw[thick,blue] (-5-4+4+2-6,-3-4-4-2-8)--(-5-4-1+4+2-6,-2.5-4-4-2-8);
%\draw[thick,blue] (-5-4-1-6,-2.5-4-4)--(-5-4-1-6,-2-4-4);
\draw[thick,red] (-4-4+4+2-6,-4-4-4-2-8)--(-4-4+4+2-6,-2-4-4-2-8);
%\draw[fill,green] (-4-4+4+2,-3.5-4-4-2-8) circle [radius=0.1];

%\draw[thick,red] (-3-4+4+2-6,-4-4-4-2-8)--(-3-4+4+2-6,-2-4-4-2-8);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2-6,-4-4-4-2-8)--(-3.5-4+4+2-6,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-4+4+2-6,-2-4-4-2-8)--(-3.5-4+4+2-6,-2-4-4-2-8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRLL
\draw[thick,blue] (-7-4+4+2-6-12+1,-4-4-4-2-8)--(-7-4+4+2-6-12+1,-3-4-4-2-8);
\draw[thick,blue] (-7-4+4+2-6-12+1,-3-4-4-2-8)--(-7-4+1+4+2-6-12+1,-2.5-4-4-2-8);
\draw[thick,red] (-6-4+4+2-6-12+1,-4-4-4-2-8)--(-6-4+4+2-6-12+1,-3.5-4-4-2-8);
\draw[fill,red] (-6-4+4+2-6-12+1,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-5-4+4+2-6-12+1,-4-4-4-2-8)--(-5-4+4+2-6-12+1,-3-4-4-2-8);
\draw[thick,blue] (-5-4+4+2-6-12+1,-3-4-4-2-8)--(-5-4-1+4+2-6-12+1,-2.5-4-4-2-8);
\draw[thick,blue] (-5-4-1+4+2-6-12+1,-2.5-4-4-2-8)--(-5-4-1+4+2-6-12+1,-2-4-4-2-8);
\draw[thick,red] (-4-4+4+2-6-12+1,-4-4-4-2-8)--(-4-4+4+2-6-12+1,-2-4-4-2-8);
%\draw[fill,green] (-4-4+4+2,-3.5-4-4-2-8) circle [radius=0.1];

%\draw[thick,red] (-3-4+4+2-6-12,-4-4-4-2-8)--(-3-4+4+2-6-12,-2-4-4-2-8);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2-6-12+1,-4-4-4-2-8)--(-3.5-4+4+2-6-12+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-4+4+2-6-12+1,-2-4-4-2-8)--(-3.5-4+4+2-6-12+1,-2-4-4-2-8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRLR
\draw[thick,blue] (-7-4+4+2-6-12+6,-4-4-4-2-8)--(-7-4+4+2-6-12+6,-3-4-4-2-8);
\draw[thick,blue] (-7-4+4+2-6-12+6,-3-4-4-2-8)--(-7-4+1+4+2-6-12+6,-2.5-4-4-2-8);
\draw[thick,red] (-6-4+4+2-6-12+6,-4-4-4-2-8)--(-6-4+4+2-6-12+6,-3.5-4-4-2-8);
\draw[fill,red] (-6-4+4+2-6-12+6,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-5-4+4+2-6-12+6,-4-4-4-2-8)--(-5-4+4+2-6-12+6,-3-4-4-2-8);
\draw[thick,blue] (-5-4+4+2-6-12+6,-3-4-4-2-8)--(-5-4-1+4+2-6-12+6,-2.5-4-4-2-8);
\draw[thick,blue] (-5-4-1+4+2-6-12+6,-2.5-4-4-2-8)--(-5-4-1+4+2-6-12+6,-2-4-4-2-8);
\draw[thick,red] (-4-4+4+2-6-12+6,-4-4-4-2-8)--(-4-4+4+2-6-12+6,-3.5-4-4-2-8);
\draw[fill,red] (-4-4+4+2-6-12+6,-3.5-4-4-2-8) circle [radius=0.1];

%\draw[thick,red] (-3-4+4+2-6-12+6,-4-4-4-2-8)--(-3-4+4+2-6-12+6,-2-4-4-2-8);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2-6-12+6,-4-4-4-2-8)--(-3.5-4+4+2-6-12+6,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-4+4+2-6-12+6,-2-4-4-2-8)--(-3.5-4+4+2-6-12+6,-2-4-4-2-8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLLL
\draw[thick,blue] (-7-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-7-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8);
\draw[thick,red] (-6-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-6-8-8-2-2-16-4-2+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-5-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8);

\draw[thick,blue] (-7-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8)--(-7-8-8-2-2-16-4+1-2+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8)--(-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8+1);

\draw[thick,red] (-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1-1-2+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1+2-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5)--(-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1-1-2+4+1,-3-4-4-2-8+0.5)--(-5-8-8-2-2-16-4-1-1-2+4+1,-3-4-4-2-8+0.5+0.5);


\draw[thick,red] (-4-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-4-8-8-2-2-16-4-2+4+1,-3-4-4-2-8);
%\draw[thick,red] (-3-8-8-2-2-16,-4-4-4-2-8)--(-3-8-8-2-2-16,-3-4-4-2-8);
%\draw[thick,blue] (-2-8,-4-4)--(-2-8,-3-4);
%\draw[thick,red] (-1-8,-4-4)--(-1-8,-3-4);

%\draw[thin,gray] (-7.5-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-3.5-8-8-2-2-16-4-2+4+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5+0.5)--(-3.5-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5+0.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLLR
\draw[thick,blue] (-7-8-8-2-2-16-4-2+6+3+1,-4-4-4-2-8)--(-7-8-8-2-2-16-4-2+6+3+1,-3.5-4-4-2-8);
\draw[thick,red] (-6-8-8-2-2-16-4-2+6+3+1,-4-4-4-2-8)--(-6-8-8-2-2-16-4-2+6+3+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-2+6+3+1,-4-4-4-2-8)--(-5-8-8-2-2-16-4-2+6+3+1,-3.5-4-4-2-8);

\draw[thick,blue] (-7-8-8-2-2-16-4-2+6+3+1,-3.5-4-4-2-8)--(-7-8-8-2-2-16-4+1-2+6+3+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-2+6+3+1,-3.5-4-4-2-8)--(-5-8-8-2-2-16-4-1-2+6+3+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-1-2+6+3+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1-2+6+3+1,-3-4-4-2-8+1);

\draw[thick,red] (-5-8-8-2-2-16-4-1-2+6+3+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1+1-2+6+3+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1-2+6+3+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1-1-2+6+3+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1+2-2+6+3+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1+1-2+6+3+1,-3-4-4-2-8+0.5);
%\draw[thick,red] (-5-8-8-2-2-16-4-1+1-2+6,-3-4-4-2-8+0.5)--(-5-8-8-2-2-16-4-1+1-2+6,-3-4-4-2-8+0.5+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1-1-2+6+3+1,-3-4-4-2-8+0.5)--(-5-8-8-2-2-16-4-1-1-2+6+3+1,-3-4-4-2-8+0.5+0.5);


\draw[thick,red] (-4-8-8-2-2-16-4-2+6+3+1,-4-4-4-2-8)--(-4-8-8-2-2-16-4-2+6+3+1,-3-4-4-2-8);
%\draw[thick,red] (-3-8-8-2-2-16,-4-4-4-2-8)--(-3-8-8-2-2-16,-3-4-4-2-8);
%\draw[thick,blue] (-2-8,-4-4)--(-2-8,-3-4);
%\draw[thick,red] (-1-8,-4-4)--(-1-8,-3-4);

%\draw[thin,gray] (-7.5-8-8-2-2-16-4-2+6+3+1,-4-4-4-2-8)--(-3.5-8-8-2-2-16-4-2+6+3+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-8-8-2-2-16-4-2+6+3+1,-3-4-4-2-8+0.5+0.5)--(-3.5-8-8-2-2-16-4-2+6+3+1,-3-4-4-2-8+0.5+0.5);





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLRL
\draw[thick,blue] (-7-8-8-2-2-16+8-3+4+1,-4-4-4-2-8)--(-7-8-8-2-2-16+8-3+4+1,-3-4-4-2-8+0.5+0.5);
\draw[thick,red] (-6-8-8-2-2-16+8-3+4+1,-4-4-4-2-8)--(-6-8-8-2-2-16+8-3+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16+8-3+4+1,-4-4-4-2-8)--(-5-8-8-2-2-16+8-3+4+1,-3.5-4-4-2-8);
\draw[thick,red] (-4-8-8-2-2-16+8-3+4+1,-4-4-4-2-8)--(-4-8-8-2-2-16+8-3+4+1,-3-4-4-2-8);
\draw[fill,blue] (-5-8-8-2-2-16+8-3+4+1,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,red] (-6-8-8-2-2-16+8-3+4+1,-4-4-4-2-8+1)--(-6-8-8-2-2-16+8-3+1+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-4-8-8-2-2-16+8-3+4+1,-4-4-4-2-8+1)--(-4-8-8-2-2-16+8-3-1+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-4-8-8-2-2-16+8-3-1+4+1,-3-4-4-2-8+0.5)--(-4-8-8-2-2-16+8-3-1+4+1,-3-4-4-2-8+0.5+0.5);


%\draw[thin,gray] (-7.5-8-8-2-2-16+8-3+4+1,-4-4-4-2-8)--(-3.5-8-8-2-2-16+8-3+4+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-8-8-2-2-16+8-3+4+1,-3-4-4-2-8+0.5+0.5)--(-3.5-8-8-2-2-16+8-3+4+1,-3-4-4-2-8+0.5+0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLRR
\draw[thick,blue] (-7-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8)--(-7-8-8-2-2-16+8-3+6+3+1,-3-4-4-2-8+0.5+0.5);
\draw[thick,red] (-6-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8)--(-6-8-8-2-2-16+8-3+6+3+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8)--(-5-8-8-2-2-16+8-3+6+3+1,-3.5-4-4-2-8);
\draw[thick,red] (-4-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8)--(-4-8-8-2-2-16+8-3+6+3+1,-3-4-4-2-8);
\draw[fill,blue] (-5-8-8-2-2-16+8-3+6+3+1,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,red] (-6-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8+1)--(-6-8-8-2-2-16+8-3+1+6+3+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-4-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8+1)--(-4-8-8-2-2-16+8-3-1+6+3+1,-3-4-4-2-8+0.5);
%\draw[thick,red] (-4-8-8-2-2-16+8-3-1+6,-3-4-4-2-8+0.5)--(-4-8-8-2-2-16+8-3-1+6,-3-4-4-2-8+0.5+0.5);


%\draw[thin,gray] (-7.5-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8)--(-3.5-8-8-2-2-16+8-3+6+3+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-8-8-2-2-16+8-3+6+3+1,-3-4-4-2-8+0.5+0.5)--(-3.5-8-8-2-2-16+8-3+6+3+1,-3-4-4-2-8+0.5+0.5);




\end{tikzpicture}$$
\newpage
\begin{equation*}
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LLLL
\draw[thick,blue] (-8-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5+0.5)--(-8-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5);
\draw[fill,blue] (-8-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5) circle [radius=0.1];
\draw[thick,blue] (-7-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-7-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8);
\draw[thick,red] (-6-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-6-8-8-2-2-16-4-2+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-5-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8);

\draw[thick,blue] (-7-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8)--(-7-8-8-2-2-16-4+1-2+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-2+4+1,-3.5-4-4-2-8)--(-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8);
\draw[thick,blue] (-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8+1);

\draw[thick,red] (-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1-1-2+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1+2-2+4+1,-3-4-4-2-8)--(-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5)--(-5-8-8-2-2-16-4-1+1-2+4+1,-3-4-4-2-8+0.5+0.5);
\draw[thick,red] (-5-8-8-2-2-16-4-1-1-2+4+1,-3-4-4-2-8+0.5)--(-5-8-8-2-2-16-4-1-1-2+4+1,-3-4-4-2-8+0.5+0.5);


\draw[thick,red] (-4-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-4-8-8-2-2-16-4-2+4+1,-3-4-4-2-8);
%\draw[thick,red] (-3-8-8-2-2-16,-4-4-4-2-8)--(-3-8-8-2-2-16,-3-4-4-2-8);
%\draw[thick,blue] (-2-8,-4-4)--(-2-8,-3-4);
%\draw[thick,red] (-1-8,-4-4)--(-1-8,-3-4);

%\draw[thin,gray] (-7.5-8-8-2-2-16-4-2+4+1,-4-4-4-2-8)--(-3.5-8-8-2-2-16-4-2+4+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5+0.5)--(-3.5-8-8-2-2-16-4-2+4+1,-3-4-4-2-8+0.5+0.5);
  \end{tikzpicture}
  \quad ,\quad
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRLL
\draw[thick,blue] (-7-4+4+2-6-12+1,-4-4-4-2-8)--(-7-4+4+2-6-12+1,-3-4-4-2-8);
\draw[thick,blue] (-7-4+4+2-6-12+1,-3-4-4-2-8)--(-7-4+1+4+2-6-12+1,-2.5-4-4-2-8);
\draw[thick,red] (-6-4+4+2-6-12+1,-4-4-4-2-8)--(-6-4+4+2-6-12+1,-3.5-4-4-2-8);
\draw[fill,red] (-6-4+4+2-6-12+1,-3.5-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-5-4+4+2-6-12+1,-4-4-4-2-8)--(-5-4+4+2-6-12+1,-3-4-4-2-8);
\draw[thick,blue] (-5-4+4+2-6-12+1,-3-4-4-2-8)--(-5-4-1+4+2-6-12+1,-2.5-4-4-2-8);
\draw[thick,blue] (-5-4-1+4+2-6-12+1,-2.5-4-4-2-8)--(-5-4-1+4+2-6-12+1,-2-4-4-2-8);
\draw[thick,red] (-4-4+4+2-6-12+1,-3-4-4-2-8)--(-4-4+4+2-6-12+1,-2-4-4-2-8);
\draw[fill,red] (-4-4+4+2-6-12+1,-3-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-3-4+4+2-6-12+1,-3-4-4-2-8)--(-3-4+4+2-6-12+1,-2-4-4-2-8);
\draw[fill,blue] (-3-4+4+2-6-12+1,-3-4-4-2-8) circle [radius=0.1];
\draw[thick,red] (-2-4+4+2-6-12+1,-4-4-4-2-8)--(-2-4+4+2-6-12+1,-2-4-4-2-8);
%\draw[fill,green] (-4-4+4+2,-3.5-4-4-2-8) circle [radius=0.1];

%\draw[thick,red] (-3-4+4+2-6-12,-4-4-4-2-8)--(-3-4+4+2-6-12,-2-4-4-2-8);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2-6-12+1,-4-4-4-2-8)--(-3.5-4+4+2-6-12+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-4+4+2-6-12+1,-2-4-4-2-8)--(-3.5-4+4+2-6-12+1,-2-4-4-2-8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
   \quad ,\quad
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%LRLL-mod
\draw[thick,blue] (-6.2-4-1+4+2-6-12+1,-2.5-4-4-2-8)--(-6.2-4-1+4+2-6-12+1,-2-4-4-2-8);
\draw[fill,blue] (-6.2-4-1+4+2-6-12+1,-2.5-4-4-2-8) circle [radius=0.1];
\draw[thick,blue] (-7-4+4+2-6-12+1,-4-4-4-2-8)--(-7-4+4+2-6-12+1,-3-4-4-2-8);
\draw[thick,blue] (-7-4+4+2-6-12+1,-3-4-4-2-8)--(-7-4+1+4+2-6-12+1,-2.5-4-4-2-8);
\draw[thick,red] (-6-4+4+2-6-12+1,-4-4-4-2-8)--(-6-4+4+2-6-12+1,-3.5-4-4-2-8);
\draw[fill,red] (-6-4+4+2-6-12+1,-3.5-4-4-2-8) circle [radius=0.1];
%\draw[thick,red] (-6-4+4+2-6-12+1,-4-4-4-2-8)--(-6-4+4+2-6-12+1,-3.5-4-4-2-8);



\draw[thick,blue] (-5-4+4+2-6-12+1,-4-4-4-2-8)--(-5-4+4+2-6-12+1,-3-4-4-2-8);
\draw[thick,blue] (-5-4+4+2-6-12+1,-3-4-4-2-8)--(-5-4-1+4+2-6-12+1,-2.5-4-4-2-8);
%\draw[thick,blue] (-5-4-1+4+2-6-12+1,-2.5-4-4-2-8)--(-5-4-1+4+2-6-12+1,-2-4-4-2-8);
\draw[thick,red] (-4-4+4+2-6-12+1,-3-4-4-2-8)--(-4-4+4+2-6-12+1,-2-4-4-2-8);
%\draw[fill,red] (-4-4+4+2-6-12+1,-3-4-4-2-8) circle [radius=0.1];
\draw[thick,red] (-4-4+4+2-6-12+1,-3-4-4-2-8)--(-3-4+4+2-6-12+1,-3.5-4-4-2-8);
\draw[thick,red] (-3-4+4+2-6-12+1,-3.5-4-4-2-8)--(-3-4+4+2-6-12+1,-4-4-4-2-8);
\draw[thick,red] (-2-4+4+2-6-12+1,-3-4-4-2-8)--(-2-4+4+2-6-12+1,-2-4-4-2-8);
\draw[thick,red] (-2-4+4+2-6-12+1,-3-4-4-2-8)--(-3-4+4+2-6-12+1,-3.5-4-4-2-8);

\draw[thick,blue] (-3-4+4+2-6-12+1,-2.5-4-4-2-8)--(-3-4+4+2-6-12+1,-2-4-4-2-8);
\draw[fill,blue] (-3-4+4+2-6-12+1,-2.5-4-4-2-8) circle [radius=0.1];

%\draw[fill,green] (-4-4+4+2,-3.5-4-4-2-8) circle [radius=0.1];

%\draw[thick,red] (-3-4+4+2-6-12,-4-4-4-2-8)--(-3-4+4+2-6-12,-2-4-4-2-8);
%\draw[thick,blue] (-2,-4-4)--(-2,-3-4);
%\draw[thick,red] (-1,-4-4)--(-1,-3-4);

%\draw[thin,gray] (-7.5-4+4+2-6-12+1,-4-4-4-2-8)--(-3.5-4+4+2-6-12+1,-4-4-4-2-8);
%\draw[thin,gray] (-7.5-4+4+2-6-12+1,-2-4-4-2-8)--(-3.5-4+4+2-6-12+1,-2-4-4-2-8);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
\quad ,\quad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RRRR-mod

\draw[thick,blue] (5-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(5-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(6-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (6-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(7-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,blue] (7-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];

\draw[thick,red] (8-2-1+6+6+6+6+6+6+6,-4-4-6-8)--(8-2-1+6+6+6+6+6+6+6,-3.5-4-6-8);
\draw[fill,red] (8-2-1+6+6+6+6+6+6+6,-3.5-4-6-8) circle [radius=0.1];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick,blue] (5-2-1+6+6+6+6+6+6+6,-2-4-6-8)--(5-2-1+6+6+6+6+6+6+6,-2.5-4-6-8);
\draw[fill,blue] (5-2-1+6+6+6+6+6+6+6,-2.5-4-6-8) circle [radius=0.1];
\draw[thick,red] (6-2-1+6+6+6+6+6+6+6,-2-4-6-8)--(6-2-1+6+6+6+6+6+6+6,-2.5-4-6-8);
\draw[fill,red] (6-2-1+6+6+6+6+6+6+6,-2.5-4-6-8) circle [radius=0.1];
\draw[thick,blue] (7-2-1+6+6+6+6+6+6+6,-2-4-6-8)--(7-2-1+6+6+6+6+6+6+6,-2.5-4-6-8);
\draw[fill,blue] (7-2-1+6+6+6+6+6+6+6,-2.5-4-6-8) circle [radius=0.1];

\draw[thick,red] (8-2-1+6+6+6+6+6+6+6,-2-4-6-8)--(8-2-1+6+6+6+6+6+6+6,-2.5-4-6-8);
\draw[fill,red] (8-2-1+6+6+6+6+6+6+6,-2.5-4-6-8) circle [radius=0.1];
\end{tikzpicture}
\end{equation*}
\newpage
\begin{equation*}
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
  \node[] at (-4,1.5) {$\mathbb{Id}_{\underline{u}}=$};
  \draw[thick,blue] (-1,0)--(-1,3);
\draw[thick,red] (0,0)--(0,3);
\draw[thick,blue] (1,3)--(1,0);
\draw[thick,green] (2,0)--(2,3);
\draw[thick,red] (3,0)--(3,3);
\draw[thick,blue] (4,3)--(4,0);
%\draw[thick,red] (5,0)--(5,3);
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
  \node[] at (-5,1.5) {$\mathbb{B}1({\underline{u}},{\underline{v}})=$};
  \draw[thick,blue] (-1,0)--(-1,3);
\draw[thick,red] (0,0)--(0,3);
\draw[thick,blue] (1,0)--(2,3);
\draw[thick,green] (2,0)--(1,3);
\draw[thick,red] (3,0)--(3,3);
\draw[thick,blue] (4,3)--(4,0);
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-2,1.5) {$\mathbb{B}2({\underline{z}},{\underline{w}})=$};

\draw[thick,red] (2,0)--(2,3);
\draw[thick,green] (3,0)--(3,3);
%\draw[thick,blue] (4,0)--(4,1);
\draw[thick,red] (5,0)--(5,1.5);
%\draw[thick,blue] (6,0)--(6,1);
\draw[thick,red] (5,1.5)--(4,3);
\draw[thick,red] (5,1.5)--(6,3);
\draw[thick,blue] (4,0)--(5,1.5);
\draw[thick,blue] (6,0)--(5,1.5);
\draw[thick,blue] (5,3)--(5,1.5);

\draw[thick,green] (7,0)--(7,3);

%\draw[thin,gray] (-2,3)--(12,3);
%\draw[thin,gray] (-2,0)--(12,0);
\end{tikzpicture}
\end{equation*}
\newpage
\begin{equation*}
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
  \node[] at (-4,1.5) {$\mathbb{E}^{3}({\underline{w}},\underline{x})=$};
  \draw[thick,blue] (-1,0)--(-1,3);
\draw[thick,red] (0,0)--(0,3);
\draw[thick,blue] (1,0)--(1,1);
\draw[fill,blue] (1,1) circle [radius=0.1];
\draw[thick,green] (2,0)--(2,3);
\draw[thick,red] (3,0)--(3,3);
\draw[thick,blue] (4,3)--(4,0);
\end{tikzpicture}\quad,\quad
%\end{equation*}
% \begin{equation*}
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
  \node[] at (-4,1.5) {$\mathbb{F}^{2}(\underline{u},\underline{y})=$};
  \draw[thick,blue] (-1,0)--(-1,3);
\draw[thick,red] (0,0)--(0,1.5);
\draw[thick,red] (1,1.5)--(1,0);
\draw[thick,red] (0,1.5)--(0.5,2);
\draw[thick,red] (1,1.5)--(0.5,2);
\draw[thick,red] (0.5,2)--(0.5,3);
\draw[thick,green] (2,0)--(2,3);
\draw[thick,red] (3,0)--(3,3);
\draw[thick,blue] (4,3)--(4,0);
\end{tikzpicture}\quad,\quad
%\end{equation*}
%\begin{equation*}
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
  \node[] at (-4,1.5) {$\mathbb{C}^{2}(\underline{u},\underline{z})=$};
  \draw[thick,blue] (-1,0)--(-1,3);

\draw[thick,red] (0,0) to [out=90,in=180] (0.5,1.5);
\draw[thick,red] (0.5,1.5)to [out=0,in=90] (1,0);
\draw[thick,green] (2,0)--(2,3);

\draw[thick,red] (3,0)--(3,3);

\draw[thick,blue] (4,3)--(4,0);

\end{tikzpicture}
\end{equation*}
\newpage
\begin{equation*}
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
 \node[] at (-5,1.5) {$\mathbb{T}({\underline{u}})=$};

  \draw[thick,blue] (-1,0)--(-1,1);
\draw[blue,fill] (-1,1) circle [radius=0.1];

\draw[thick,red] (0,0)--(0,1);
\draw[red,fill] (0,1) circle [radius=0.1];

\draw[thick,blue] (1,1)--(1,0);
\draw[blue,fill] (1,1) circle [radius=0.1];

\draw[thick,green] (2,0)--(2,1);
\draw[green,fill] (2,1) circle [radius=0.1];

\draw[thick,red] (3,0)--(3,1);
\draw[red,fill] (3,1) circle [radius=0.1];

\draw[thick,blue] (4,1)--(4,0);
\draw[blue,fill] (4,1) circle [radius=0.1];


%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick,blue] (-1,2)--(-1,3);
\draw[blue,fill] (-1,2) circle [radius=0.1];

\draw[thick,red] (0,2)--(0,3);
\draw[red,fill] (0,2) circle [radius=0.1];

\draw[thick,blue] (1,2)--(1,3);
\draw[blue,fill] (1,2) circle [radius=0.1];

\draw[thick,green] (2,2)--(2,3);
\draw[green,fill] (2,2) circle [radius=0.1];

\draw[thick,red] (3,2)--(3,3);
\draw[red,fill] (3,2) circle [radius=0.1];

\draw[thick,blue] (4,2)--(4,3);
\draw[blue,fill] (4,2) circle [radius=0.1];

\end{tikzpicture}\quad,\quad 
  \begin{tikzpicture}[xscale=0.3,yscale=0.3]
  \node at (-5,1.5) {$\mathbb{J}_5(\ulu)=$};
  \draw[thick,blue] (-1,0)--(-1,3);
%\draw[blue,fill] (-1,1) circle [radius=0.1];

\draw[thick,red] (0,0)--(0,3);
%\draw[red,fill] (0,1) circle [radius=0.1];

\draw[thick,blue] (1,0)--(1,3);
%\draw[blue,fill] (1,1) circle [radius=0.1];

\draw[thick,green] (2,0)--(2,3);
%\draw[green,fill] (2,1) circle [radius=0.1];

\draw[thick,red] (3,0)--(3,1);
\draw[red,fill] (3,1) circle [radius=0.1];

\draw[thick,blue] (4,0)--(4,3);
%\draw[blue,fill] (4,1) circle [radius=0.1];



%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[thick,red] (3,2)--(3,3);
\draw[red,fill] (3,2) circle [radius=0.1];
\end{tikzpicture}
\end{equation*}

\end{document} 
